Adversarial attacks on neural networks through canonical Riemannian foliations

Deep learning models are known to be vulnerable to adversarial attacks. Adversarial learning is therefore becoming a crucial task. We propose a new vision on neural network robustness using Riemannian geometry and foliation theory. The idea is illustrated by creating a new adversarial attack that takes into account the curvature of the data space. This new adversarial attack, called the two-step spectral attack is a piece-wise linear approximation of a geodesic in the data space. The data space is treated as a (degenerate) Riemannian manifold equipped with the pullback of the Fisher Information Metric (FIM) of the neural network. In most cases, this metric is only semi-definite and its kernel becomes a central object to study. A canonical foliation is derived from this kernel. The curvature of transverse leaves gives the appropriate correction to get a two-step approximation of the geodesic and hence a new efficient adversarial attack. The method is first illustrated on a 2D toy example in order to visualize the neural network foliation and the corresponding attacks. Next, we report numerical results on the MNIST and CIFAR10 datasets with the proposed technique and state of the art attacks presented in Zhao et al. (2019) (OSSA) and Croce et al. (2020) (AutoAttack). The result show that the proposed attack is more efficient at all levels of available budget for the attack (norm of the attack), confirming that the curvature of the transverse neural network FIM foliation plays an important role in the robustness of neural networks. The main objective and interest of this study is to provide a mathematical understanding of the geometrical issues at play in the data space when constructing efficient attacks on neural networks.

==> XorNetSchema.tex <==
\def\layersep{2.5cm}

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
				\tikzstyle{every pin edge}=[<-,shorten <=1pt]
				\tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
				\tikzstyle{input neuron}=[neuron, fill=green!50];
				\tikzstyle{output neuron}=[neuron, fill=red!50];
				\tikzstyle{hidden neuron}=[neuron, fill=blue!50];
				\tikzstyle{annot} = [text width=4em, text centered]

				% Draw the input layer nodes
				\foreach \name / \y in {1,...,2}
				% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
				\node[input neuron, pin=left:$x_\y$] (I-\name) at (0,-\y) {};

				% Draw the hidden layer nodes
				\foreach \name / \y in {1,...,3}
				\path[yshift=0.5cm]
				node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};

				% Draw the output layer node
				\foreach \name / \y in {1}
				\node[output neuron,pin={[pin edge={->}]right:$N_\theta(x)$}] (O-\name) at (2*\layersep, -0.5-\y) {};

				% Connect every node in the input layer with every node in the
				% hidden layer.
				\foreach \source in {1,...,2}
				\foreach \dest in {1,...,3}
				\path (I-\source) edge (H-\dest);

				% Connect every node in the hidden layer with the output layer
				\foreach \source in {1,...,3}
				\foreach \dest in {1}
				\path (H-\source) edge (O-\dest);

				% Annotate the layers
				\node[annot,above of=H-1, node distance=1cm] (hl) {Hidden layer};
				\node[annot,left of=hl] {Input layer};
				\node[annot,right of=hl] {Output layer};
				\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt},-, thick] (0.3,-2.5) -- (-0.3cm + \layersep, -2.5) node [black,midway,yshift=-0.8cm] {$W_1$};
				\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=10pt},-, thick] (0.3cm + \layersep,-2.5) -- (-0.3cm + 2*\layersep, -2.5) node [black,midway,yshift=-0.8cm] {$W_2$};
\end{tikzpicture}


==> two-step_triangular.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'two-step_triangular.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{484.61043711bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7353281)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{two-step_triangular.pdf}}%
    \put(0.48854333,0.42794755){\color[rgb]{0,1,0.03137255}\transparent{0.46666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.544857,0.63141973){\color[rgb]{0.78431373,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0.3556381,0.3305625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_o$\end{tabular}}}}%
    \put(0.23522912,0.22621148){\color[rgb]{0.71764706,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu$\end{tabular}}}}%
    \put(0.18106188,0.12229883){\color[rgb]{0,0.6627451,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varepsilon$\end{tabular}}}}%
    \put(0.48127666,0.69765639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{two-step_triangular.pdf}}%
    \put(0.57479205,0.69499692){\color[rgb]{1,0.66666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sqrt{\varepsilon^2-\mu^2}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

